The Essence of Petri Net Gluings

Many categorical frameworks have been proposed to formalize the idea of gluing Petri nets with each other. Such frameworks model net gluings in terms of sharing of resources or synchronization of transitions. Interpretations given to these gluings are more or less satisfactory when we consider Petri nets with a semantics attached to them. In this work, we define a framework to compose Petri nets together in such a way that their semantics is respected. In addition to this, we show how our framework generalizes the previously defined ones.

==> Pictures/CoequalizerDiagramBaseCase.tex <==
\scalebox{0.8}{
    \begin{tikzpicture}[node distance=2cm,>=stealth',bend angle=45,auto]
        \node (1) at (0,0) {$\Free{M}$};
        \node (2) [right of=1] {$\Free{N}$};
        \node (w) [left of=1] {$\Free{O_1}$};

        \node(1a) [above of=1] {$\Free{O_1}$};

        \node(1b) [below of=1] {$\Semantics$};

        \draw[transform canvas={yshift=0.5ex},->] (w) to node {$l$} (1);
        \draw[transform canvas={yshift=-0.5ex},->](w) to node[swap] {$r$} (1);
        \draw[transform canvas={xshift=0.5ex},->] (1a) to node {$l$} (1);
        \draw[transform canvas={xshift=-0.5ex},->](1a) to node[swap] {$r$} (1);

        \draw[dotted, ->] (1) to node {$F$} (2);

        \draw[->] (1) to node[swap] {$\FunM$} (1b);
        \draw[->] (2) to node {$\FunN$} (1b);

        \end{tikzpicture}
}

==> Pictures/CoequalizerDiagramInductionCase.tex <==
% \scalebox{0.8}{
    \begin{tikzpicture}[node distance=2cm,>=stealth',bend angle=45,auto]
        \node (1) at (0,0) {$\Free{M}$};
        \node (2) [right = 1.5cm of 1] {$\Free{N}_n$};
        \node (3) [right = 1.5cm of 2] {$\Free{N}_1$};
        \node (w) [left = 1.5cm of 1] {$\Free{O_{n+1}}$};
        \node (w') [left = 1.5cm of w] {$\Free{O_{n}}$};
        \node (w'') [above = 1.5cm of w'] {$\Free{O_{n+1}}$};
        \node (o) [above = 1.5cm of w] {$\Free{O_{1}}$};

        \node(2a) [above = 1.5cm of 2] {$\Free{O_1}$};
        \node(1b) [below = 1.5cm of 1] {$\Free{N}$};

        \draw[transform canvas={yshift=0.5ex},->] (w) to node {$l$} (1);
        \draw[transform canvas={yshift=-0.5ex},->](w) to node[swap] {$r$} (1);
        \draw[transform canvas={xshift=0.5ex},->] (2a) to node {$\iota_2 \Cp r \Cp \coeq_n$} (2);
        \draw[transform canvas={xshift=-0.5ex},->](2a) to node[swap] {$\iota_2 \Cp l \Cp \coeq_n$} (2);
        \draw[=, double, double distance=1mm] (o) to node {} (2a);
        % \draw[transform canvas={yshift=-0.5ex},-](o) to node[swap] {} (2a);
        \draw[dotted, ->] (1) to node {$\coeq_n$} (2);
        \draw[dotted, ->] (2) to node {$\coeq_1$} (3);
        \draw[dotted,->] (1) to node[swap] {$\coeq_{n+1}$} (1b);
        \draw[dashed, <->] (3) to node {$\exists !$} (1b);
        \draw[right hook-latex] (o) to node {$\iota_2$} (w);
        \draw[right hook-latex] (w') to node[swap] {$\iota_1$} (w);
        \draw[left hook-latex] (o) to node[swap] {$\iota_2$} (w'');
        \draw[right hook-latex] (w') to node {$\iota_1$} (w'');
        \draw[transform canvas={xshift=0.25ex, yshift=0.25ex},-] (w) to node {} (w'');
        \draw[transform canvas={xshift=-0.25ex, yshift=-0.25ex},-](w) to node[swap] {} (w'');
        \end{tikzpicture}
% }

==> Pictures/IdentificationDiagramCoequalizer.tex <==
% \scalebox{0.8}{
    \begin{tikzpicture}[node distance=2cm,>=stealth',bend angle=45,auto,xscale=2.5cm]
        \node (1) at (0,0) {$\Free{M}$};
        \node (2) [right of=1] {$\Free{N}_1$};
        \node (3) [right of=2] {$\dots$};
        \node (n-1) [right= 1.5cm of 3] {$\Free{N}_{n-1}$};
        \node (n) [right= 1.5cm of n-1] {$\Free{N}$};
        \node (w) [left of=1] {$\Free{O_n}$};

        \node(1a) [above of=1] {$\Free{O_1}$};
        \node(2a) [above of=2] {$\Free{O_1}$};
        \node(na) [above of=n-1] {$\Free{O_1}$};

        \node(1b) [below of=1] {$\Semantics$};

        \draw[transform canvas={yshift=0.5ex},->] (w) to node[font=\tiny] {$l$} (1);
        \draw[transform canvas={yshift=-0.5ex},->](w) to node[font=\tiny,swap] {$r$} (1);
        \draw[transform canvas={xshift=0.5ex},->] (1a) to node[font=\tiny] {$l_1$} (1);
        \draw[transform canvas={xshift=-0.5ex},->](1a) to node[font=\tiny,swap] {$r_1$} (1);
        \draw[transform canvas={xshift=0.5ex},->] (2a) to node[font=\tiny] {$l_2$} (2);
        \draw[transform canvas={xshift=-0.5ex},->](2a) to node[font=\tiny,swap] {$r_2$} (2);
        \draw[transform canvas={xshift=0.5ex},->] (na) to node[font=\tiny] {$l_n$} (n-1);
        \draw[transform canvas={xshift=-0.5ex},->](na) to node[font=\tiny,swap] {$r_n$} (n-1);

        \draw[dotted, ->] (1) to node[font=\tiny] {$\coeq_1$} (2);
        \draw[dotted, ->] (2) to node[font=\tiny] {$\coeq_2$} (3);
        \draw[dotted, ->] (3) to node[font=\tiny] {$\coeq_{n-1}$} (n-1);
        \draw[dotted, ->] (n-1) to node[font=\tiny] {$\coeq_{n}$} (n);

        \draw[->] (1) to node[font=\tiny,swap] {$\FunM$} (1b);
        \draw[dashed, ->] (2) to node[font=\tiny] {} (1b);
        \draw[dashed, ->] (n-1) to node[font=\tiny] {} (1b);

        \draw[->] (n) to node[font=\tiny] {$\FunN$} (1b);
        \end{tikzpicture}
% }

==> Pictures/IdentificationOfSubnet.tex <==
\scalebox{0.5}{
  \begin{tikzpicture}[node distance=1.2cm,>=stealth',bend angle=45,auto]
    %
    \draw[draw=red!5,fill=red!10] (0.5,-2.5) rectangle (4.5,2.5);
		%
		\node [place,tokens=0] at (0,0) {$A$};
    %
    \node [transition] (2a) at (1,0)   {$f$}
      edge [pre] (1a);
    %
		\node [place,tokens=0] (3b) at (2.5, -1.5)  {$C$}
      edge [pre] node {2} (2a);
    %
    \node [place,tokens=0] (3a) at (2.5,1.5)  {$B$}
      edge [post] (2a);
    %
		\node [transition] (4a) at (4,0)  {$g$}
      edge [pre] node {2} (3b)
      edge [post] (3a);
    %
		\node [place,tokens=0] (5a) at (5,0) {$D$}
      edge [pre] (4a)	;
		%
		\node [transition] (6a) at (6,0)  {$h$}
			edge [pre] (5a);
		%
		%
		\begin{pgfonlayer}{background}
			\filldraw [line width=4mm,join=round,\backgrnd]
      (-0.5,3) rectangle (6.5,-3);
		\end{pgfonlayer}
  \end{tikzpicture}
}

==> Pictures/IdentificationOfSubnetMiddleNet.tex <==
\scalebox{0.5}{
  \begin{tikzpicture}[node distance=1.2cm,>=stealth',bend angle=45,auto]
    %
    \draw[draw=red!5,fill=red!10] (0.5,0.5) rectangle (4.5,3);
    \draw[draw=red!5,fill=red!10] (0.5,-0.5) rectangle (4.5,-3);
    %
		\node [place,tokens=0] at (0,0) {$A$};
    %
    \node [transition, fill=green!15] (2a) at (1,1)    {$f$}
      edge [pre] (1a);
    %
    \node [transition, fill=green!15] (2b) at (1,-1)   {$f$}
      edge [pre] (1a);
    %
		\node [place,tokens=0, fill=yellow!35] (3b) at (2.5,1) {$C$}
      edge [pre] node {2} (2a);
    %
    \node [place,tokens=0, fill=yellow!15] (3a) at (2.5,2.5) {$B$}
      edge [post] (2a);
    %
    \node [place,tokens=0, fill=yellow!35] (3c) at (2.5,-1)  {$C$}
      edge [pre] node[swap] {2} (2b);
    %
    \node [place,tokens=0, fill=yellow!15] (3d) at (2.5,-2.5)  {$B$}
      edge [post] (2b);
    %
		\node [transition, fill=green!30] (4a) at (4,1)  {$g$}
      edge [pre] node {2} (3b)
      edge [post] (3a);
    %
    \node [transition, fill=green!30] (4b) at (4,-1)  {$g$}
      edge [pre] node[swap] {2} (3c)
      edge [post] (3d);
    %
		\node [place,tokens=0] (5a) at (5,0)  {$D$}
      edge [pre] (4a)
      edge [pre] (4b);
		%
		\node [transition] (6a) at (6,0) {$h$}
			edge [pre] (5a);
      %
		%
		%
		\begin{pgfonlayer}{background}
			\filldraw [line width=4mm,join=round,\backgrnd]
      (-0.5,3) rectangle (6.5,-3);
		\end{pgfonlayer}
  \end{tikzpicture}
}

==> Pictures/IdentificationOfSubnetStartingNet.tex <==
\scalebox{0.5}{
  \begin{tikzpicture}[node distance=1.2cm,>=stealth',bend angle=45,auto]
		%
    \draw[draw=red!5,fill=red!10] (0.5,0.5) rectangle (4.5,3);
    \draw[draw=red!5,fill=red!10] (0.5,-0.5) rectangle (4.5,-3);   
		%
		\node [place,tokens=0] at (0,0) {$A$};
    %
    \node [transition] (2a) at (1,1)    {$f$}
      edge [pre] (1a);
    %
    \node [transition] (2b) at (1,-1)   {$f$}
      edge [pre] (1a);
    %
		\node [place,tokens=0] (3b) at (2.5,1) {$C$}
      edge [pre] node {2} (2a);
    %
    \node [place,tokens=0] (3a) at (2.5,2.5) {$B$}
      edge [post] (2a);
    %
    \node [place,tokens=0] (3c) at (2.5,-1)  {$C$}
      edge [pre] node[swap] {2} (2b);
    %
    \node [place,tokens=0] (3d) at (2.5,-2.5)  {$B$}
      edge [post] (2b);
    %
		\node [transition] (4a) at (4,1)  {$g$}
      edge [pre] node {2} (3b)
      edge [post] (3a);
    %
    \node [transition] (4b) at (4,-1)  {$g$}
      edge [pre] node[swap] {2} (3c)
      edge [post] (3d);
    %
		\node [place,tokens=0] (5a) at (5,0)  {$D$}
      edge [pre] (4a)
      edge [pre] (4b);
		%
		\node [transition] (6a) at (6,0) {$h$}
			edge [pre] (5a);
		%
		%
		\begin{pgfonlayer}{background}
			\filldraw [line width=4mm,join=round,\backgrnd]
      (-0.5,3) rectangle (6.5,-3);
		\end{pgfonlayer}
  \end{tikzpicture}
}

==> Pictures/IdentificationOnPlaces.tex <==
\scalebox{0.5}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  % First net
  %
  \node [place,tokens=0] at (0,0)  {$A$};
  %
  \node [transition] (2a) at (1,1)   {$f$}
    edge [pre] (1a);
  %
  \node [transition] (2b) at (1,-1)     {$f$}
    edge [pre] (1a);
  %
  \node [place,tokens=0] (3a) at (2,0)  {$B$}
  edge [pre] (2a)
  edge [pre] (2b);
  %
  \node [transition] (4a) at (3.5,0)  {$g$}
    edge [pre] node {2} (3a);
  %
  \node [place,tokens=0] (5a) at (4.75,0)  {$C$}
    edge [pre] node {2} (4a);
  %
  \node [transition] (6a) at (6,0) {$h$}
    edge [pre] node {2} (5a);
  %
  %
  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
    (-0.5,3) rectangle (6.5,-3);
  \end{pgfonlayer}
\end{tikzpicture}
}

==> Pictures/IdentificationOnTransitions.tex <==
 \scalebox{0.5}{
	\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
		% First net
		%
		\node [place,tokens=0] (1a) at (0,0) {$A$};
		%
		\node [transition] (2a) at (1,0)     {$f$}
			edge [pre] (1a);
		%
		\node [place,tokens=0] (3a) at (2,0) {$B$}
			edge [pre] (2a);
		%
		\node [transition] (4a) at (3.5,0)   {$g$}
			edge [pre] node {2} (3a);
		%
		\node [place,tokens=0] (5a) at (4.5,1) {$C$}
			edge [pre] (4a);
		%
		\node [place,tokens=0] (5b) at (4.5,-1) {$C$}
			edge [pre] (4a);
  %
		\node [transition] (6a) at (5.5, 0) {$h$}
			edge [pre] (5a)
			edge [pre] (5b);
		%
		%
		\begin{pgfonlayer}{background}
			\filldraw [line width=4mm,join=round,\backgrnd]
      (-0.75,3) rectangle (6.25,-3);
		\end{pgfonlayer}
	\end{tikzpicture}
}

==> Pictures/IdentificationStartingNet.tex <==
 \scalebox{0.5}{
	\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
		% First net
		%
		\node [place,tokens=0] (1a) at (0,0){$A$};
		%
		\node [transition] (2a) at (1,1)     {$f$}
			edge [pre] (1a);
		%
		\node [transition] (2b) at (1,-1)     {$f$}
			edge [pre] (1a);
		%
		\node [place,tokens=0] (3a) at (2,0)  {$B$}
			edge [pre] (2a)
			edge [pre] (2b);
		%
		\node [transition] (4a) at (3.5,0)  {$g$}
			edge [pre] node {2} (3a);
		%
		\node [place,tokens=0] (5a) at (4.5,1) {$C$}
			edge [pre] (4a);
		%
		\node [place,tokens=0] (5b) at (4.5,-1) {$C$}
			edge [pre] (4a);
		%
		\node [transition] (6a) at (5.5,0)  {$h$}
			edge [pre] (5a)
			edge [pre] (5b);
		%
		%
		\begin{pgfonlayer}{background}
			\filldraw [line width=4mm,join=round,\backgrnd]
      (-0.75,3) rectangle (6.25,-3);
		\end{pgfonlayer}
	\end{tikzpicture}
}

==> Pictures/MonoidalStructureDiagramCoproduct.tex <==
% \scalebox{0.75}{
    \begin{tikzpicture}[node distance=4cm,>=stealth',bend angle=45,auto]
        \node (1) at (0,0) {$\Free{M} + \Free{N} = \Free{M+N}$};
        \node (2) [right = 2cm of 1] {$\Free{M}$};
        \node (3) [below = 1cm of 1] {$\Free{N}$};
        \node (4) [below = 1cm of 2] {$S$};

        \draw[->] (2) to node[font=\tiny] {$\FunM$} (4);
        \draw[->] (3) to node[font=\tiny,swap] {$\FunN$} (4);
        \draw[left hook-latex] (2) to node[font=\tiny] {} (1);
        \draw[right hook-latex] (3) to node[font=\tiny] {} (1);
        \draw[dashed, ->] (1) to node[font=\tiny] {$[\FunM, \FunN]$} (4);
      \end{tikzpicture}
% }

==> Pictures/PetriSDecoratedNet.tex <==
\scalebox{0.5}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  % First net
  %
  \node [transition] (1b) at (-1.5,-1) {$f$};
  %
  \node [place,tokens=0] (2a) at (0,0) {$A$}
    edge [pre] node[swap] {3} (1b);
  %
  \node [place,tokens=0] (2b) at (0,-1)  {$B$}
        edge [pre] (1b);
  %
  \node [place,tokens=0] (2c)  at (0,-2) {$C$}
        edge [pre] node {5} (1b);
  %
  \node [place,tokens=0] (2d) at (0,-3) {$D$};
  %
  \node [transition] (3a) at (1.5,-1)    {$g$}
      edge [pre] node[swap] {2} (2a)
      edge [pre]  (2b)
      edge [pre] node {3} (2c);
  %
  \node [transition] (3b) at (1.5,-3)     {$h$}
      edge [pre] (2c)
      edge [pre] node {4} (2d);
  %
  \node [place,tokens=0] (4a) at (3,-1)  {$E$}
      edge [pre] (3a);
  %
  \node [place,tokens=0] (4b) at (3,-2)  {$F$}
      edge [pre] (3a)
      edge [pre] (3b);
  %
  \node [transition] (5a) at (4.5,-1)  {$k$}
    edge [pre] (4a)
    edge [pre] (4b);
  %
  %
  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
    (-2,1.5) rectangle (5,-4.5);
  \end{pgfonlayer}
\end{tikzpicture}
}

==> Pictures/RecoveringDiagramGluingOnPlaces.tex <==
\scalebox{0.75}{
    \begin{tikzpicture}[node distance=4cm,>=stealth',bend angle=45,auto]
        \node (1) at (0,0) {$W$};
        \node (2) [right of=1] {$\Free{M}$};
        \node (3) [below of=1] {$\Free{N}$};
        \node (4) [below of=2] {$\Free{M+N}$};
        \node (5) [below right = 3cm and 1.5cm of 4.center] {$\Semantics$};
        \node (6) [below right = 1.5cm and 3cm of 4.center] {$\Free{K}$};

        \draw[->] (1) to node {$l$} (2);
        \draw[->] (1) to node[swap] {$r$} (3);

        \draw[right hook-latex] (2) to node {} (4);
        \draw[right hook-latex] (3) to node {} (4);

        \draw[transform canvas={yshift=0.5ex, xshift=0.5ex}, ->] (1) to node {$l'$} (4);
        \draw[transform canvas={yshift=-0.5ex, xshift=-0.5ex}, ->] (1) to node[swap] {$r'$} (4);

        \draw[bend left, ->] (2) to node {$\FunM$} (5);
        \draw[bend right, ->] (3) to node[swap] {$\FunN$} (5);

        \draw[dashed, ->] (4) to node[swap] {$[\FunM, \FunN]$} (5);
        \draw[dotted, ->] (4) to node {$\coeq$} (6);
        \draw[dashed, ->] (6) to node {$\exists !$} (5);
    \end{tikzpicture}
}

==> Pictures/RecoveringNetWithSemantics.tex <==
\scalebox{0.5}{
\begin{tikzpicture}[node distance=1.2cm,>=stealth',bend angle=45,auto]
  % First net
  %
  \node [place,tokens=0] (1a) at (0,0) {$A$};
  %
  \node [transition] (2a) at (1.5,0)   {$f$}
  edge [pre] node[swap] {$2$} (1a);
  %
  \node [place,tokens=0] (3a) at (3,0)  {$C$}
        edge [pre] (2a);
  %
  \node [place,tokens=0] (3b) at (1,-1)  {$B$}
        edge [pre] (2a);
  %
  \node [place,tokens=0] (11a) at (4,0)  {$C$};
  %
  \node [transition] (21a) at (5.5,1) {$h$}
  edge [pre] node[swap] {$2$} (11a);
  %
  \node [transition] (21b) at (5.5,-1)  {$k$}
  edge [pre] (11a);
  %
  %
  \node [place,tokens=0] (31a) at (6.5,1) {$D$}
        edge [pre] (21a);
  \node [place,tokens=0] (31b) at (6.5,-1) {$E$}
  edge [pre] (21b);
  %
  %
  \begin{pgfonlayer}{background}
    \filldraw [line width=10mm,join=round,\backgrnd]
      (-0.25,3) rectangle (6.75,-3);
    \draw [line width=1pt,join=round,black]
      (-0.5,1.5) rectangle (3,-1.5);
    \draw [line width=1pt,join=round,black]
      (4,1.5) rectangle (7,-1.5);
  \end{pgfonlayer}
\end{tikzpicture}
}

==> Pictures/RecoveringNetWithSemanticsDuplicated.tex <==
\scalebox{0.5}{
\begin{tikzpicture}[node distance=1.2cm,>=stealth',bend angle=45,auto]
  % First net
  %
  \node [place,tokens=0] (1a) at (0,.5) {$A$};
  %
  \node [transition] (2a) at (1.5,2)   {$f$}
  edge [pre] node[swap] {$2$} (1a);
  %
  \node [place,tokens=0] (3a) at (3,0.5)  {$C$}
        edge [pre] (2a);
  %
  \node [place,tokens=0] (3b) at (1.5,.5)  {$B$}
        edge [pre] (2a);
  %

  % Second net
  \node [place,tokens=0] (1a') at (0,-.5) {$A$};
  %
  \node [transition] (2a') at (1.5,-2)   {$f$}
  edge [pre] node[swap] {$2$} (1a');
  %
  \node [place,tokens=0] (3a') at (3,-0.5)  {$C$}
        edge [pre] (2a');
  %
  \node [place,tokens=0] (3b') at (1.5,-.5)  {$B$}
        edge [pre] (2a');
  %

  % Third net
  \node [place,tokens=0] (11a) at (4,0)  {$C$};
  %
  \node [transition] (21a) at (5.5,1) {$h$}
  edge [pre] node[swap] {$2$} (11a);
  %
  \node [transition] (21b) at (5.5,-1)  {$k$}
  edge [pre] (11a);
  %
  %
  \node [place,tokens=0] (31a) at (6.5,1) {$D$}
        edge [pre] (21a);
  \node [place,tokens=0] (31b) at (6.5,-1) {$E$}
  edge [pre] (21b);   
  %
  %
  \begin{pgfonlayer}{background}
    \filldraw [line width=10mm,join=round,\backgrnd]
      (-0.25,3) rectangle (6.75,-3);
    \draw [line width=1pt,join=round,black]
      (-0.5,.5) rectangle (3,2.5);
    \draw [line width=1pt,join=round,black]
      (-0.5,-.5) rectangle (3,-2.5);
    \draw [line width=1pt,join=round,black]
      (4,1.5) rectangle (7,-1.5);
  \end{pgfonlayer}
\end{tikzpicture}
}

==> Pictures/RecoveringNetWithSemanticsIdentified1.tex <==
\scalebox{0.5}{
\begin{tikzpicture}[node distance=1.2cm,>=stealth',bend angle=45,auto]
  % First net
  %
  \node [place,tokens=0] (1a) at (0,0) {$A$};
  %
  \node [transition] (2a) at (1.5,-1)   {$f$}
        edge [pre] node {$2$} (1a);
  %
  \node [transition] (2a') at (1.5,1)   {$f$}
        edge [pre] node[swap] {$2$} (1a);
  %
  \node [place,tokens=0] (3a) at (3,0)  {$C$}
        edge [pre] (2a)
        edge [pre] (2a');
  %
  \node [place,tokens=0] (3b) at (1.5,0)  {$B$}
        edge [pre] (2a)
        edge [pre] (2a');
  %
  \node [place,tokens=0] (11a) at (4,0)  {$C$};
  %
  \node [transition] (21a) at (5.5,1) {$h$}
        edge [pre] node[swap] {$2$} (11a);
  %
  \node [transition] (21b) at (5.5,-1)  {$k$}
        edge [pre] (11a);
  %
  \node [place,tokens=0] (31a) at (6.5,1) {$D$}
        edge [pre] (21a);
  \node [place,tokens=0] (31b) at (6.5,-1) {$E$}
        edge [pre] (21b);   
  %
  %
  \begin{pgfonlayer}{background}
    \filldraw [line width=10mm,join=round,\backgrnd]
      (-0.25,3) rectangle (6.75,-3);
    \draw [line width=1pt,join=round,black]
      (-0.5,1.5) rectangle (3,-1.5);
      \draw [line width=1pt] (-0.5,0) -- (3,0);
    \draw [line width=1pt,join=round,black]
      (4,1.5) rectangle (7,-1.5);
  \end{pgfonlayer}
\end{tikzpicture}
}

==> Pictures/RecoveringNetWithSemanticsIdentified2.tex <==
\scalebox{0.5}{
\begin{tikzpicture}[node distance=1.2cm,>=stealth',bend angle=45,auto]
  % First net
  %
  \node [place,tokens=0] (1a) at (0,0) {$A$};
  %
  \node [transition] (2a) at (1.5,-1)   {$f$}
        edge [pre] node {$2$} (1a);
  %
  \node [transition] (2a') at (1.5,1)   {$f$}
        edge [pre] node[swap] {$2$} (1a);
  %
  \node [place,tokens=0] (3a) at (3.5,0)  {$C$}
        edge [pre] (2a)
        edge [pre] (2a');
  %
  \node [place,tokens=0] (3b) at (1.5,0)  {$B$}
        edge [pre] (2a)
        edge [pre] (2a');
  %
  \node [transition] (21a) at (5.5,1) {$h$}
  edge [pre] node[swap] {$2$} (3a);
  %
  \node [transition] (21b) at (5.5,-1)  {$k$}
  edge [pre] (3a);
  %
  %
  \node [place,tokens=0] (31a) at (6.5,1) {$D$}
        edge [pre] (21a);
  \node [place,tokens=0] (31b) at (6.5,-1) {$E$}
  edge [pre] (21b);
  %
  %
  \begin{pgfonlayer}{background}
    \filldraw [line width=10mm,join=round,\backgrnd]
      (-0.25,3) rectangle (6.75,-3);
    \draw [line width=1pt,join=round,black]
      (-0.5,1.5) rectangle (3.5,-1.5);
    \draw [line width=1pt] (-0.5,0) -- (3,0);
    \draw [line width=1pt,join=round,black]
      (3.5,1.5) rectangle (7,-1.5);
  \end{pgfonlayer}
\end{tikzpicture}
}

==> Pictures/RecoveringNetWithSemanticsSynchronized.tex <==
 \scalebox{0.5}{
  \begin{tikzpicture}[node distance=1.2cm,>=stealth',bend angle=45,auto]
		% First net
		%
		\node [place,tokens=0] (1a) at (0,0) {$A$};
    %
    \node [transition] (2a) at (3.5,1)  {$(f \otimes f) \Cp h$}
    edge [pre] node[swap]{4}(1a);

    \node [transition] (2a') at (3.5,-1)  {$f \Cp k$}
    edge [pre] node{2}(1a);
		%
		\node [place,tokens=0] (3b) at (2.5,0) {$B$}
          edge [pre] node[swap] {$2$} (2a)
          edge [pre] (2a');
    %
    %
    \node [place,tokens=0] (31a) at (6.5,1) {$D$}
          edge [pre] (2a);
    \node [place,tokens=0] (31b) at (6.5,-1)  {$E$}
    edge [pre] (2a');   
		%
		%
    \begin{pgfonlayer}{background}
			\filldraw [line width=10mm,join=round,\backgrnd]
        (-0.25,3) rectangle (6.75,-3);
      \draw [line width=1pt,join=round,black]
        (-0.5,1.5) rectangle (7,-1.5);
		\end{pgfonlayer}
  \end{tikzpicture}
}

==> Pictures/RecoveringOpenNet.tex <==
 \scalebox{0.5}{
  \begin{tikzpicture}[node distance=1.2cm,>=stealth',bend angle=45,auto]
		% First net
		%
		\node [place,tokens=0] (1a) at (0,0) {};
    %
    \node [transition] (2a) at (1.5,0)     {}
    edge [pre] node[swap] {$2$} (1a);
    %
		\node [minimum size = 2pt, circle, fill = black] (3a) at (3,0)  {}
          edge [pre] (2a);
		%
		\node [place,tokens=0] (3b) at (1, -1) {}
          edge [pre] (2a);
    %
    %
    \node (01a) [right of = 3a] {};
    %
    \node [minimum size = 2pt, circle, fill = black] (11a) at (4,0){};
    %
    \node [transition] (21a) at (5.5,1)    {}
    edge [pre] node[swap] {$2$} (11a);
    %
    \node [transition] (21b) at (5.5, -1)     {}
    edge [pre] (11a);
    %
    %
    \node [place,tokens=0] (31a) at (6.5, 1) {}
          edge [pre] (21a);
    \node [place,tokens=0] (31b) at (6.5, -1) {}
    edge [pre] (21b);
		%
		%
    \begin{pgfonlayer}{background}
			\filldraw [line width=10mm,join=round,\backgrnd]
        (-0.25,3) rectangle (6.75,-3);
      \draw [line width=1pt,join=round,black]
        (-0.5,1.5) rectangle (3,-1.5);
      \draw [line width=1pt,join=round,black]
        (4,1.5) rectangle (7,-1.5);
		\end{pgfonlayer}
  \end{tikzpicture}
}

==> Pictures/RecoveringOpenNetSynchronized.tex <==
\scalebox{0.5}{
  \begin{tikzpicture}[node distance=1.2cm,>=stealth',bend angle=45,auto]
		% First net
		%
		\node [place,tokens=0] (1a) at (0,0) {};
    %
    \node [transition] (2a) at (3.5,1)  {}
    edge [pre] node[swap]{4}(1a);

    \node [transition] (2a') at (3.5,-1)  {}
    edge [pre] node{2}(1a);
		%
		\node [place,tokens=0] (3b) at (2.5,0) {}
          edge [pre] node[swap] {$2$} (2a)
          edge [pre] (2a');
    %
    %
    \node [place,tokens=0] (31a) at (6.5,1) {}
          edge [pre] (2a);
    \node [place,tokens=0] (31b) at (6.5,-1)  {}
    edge [pre] (2a');   
		%
		%
    \begin{pgfonlayer}{background}
			\filldraw [line width=10mm,join=round,\backgrnd]
        (-0.25,3) rectangle (6.75,-3);
      \draw [line width=1pt,join=round,black]
        (-0.5,1.5) rectangle (7,-1.5);
		\end{pgfonlayer}
  \end{tikzpicture}
  }


==> Pictures/SynchronizationDiagramGeneratorAddition.tex <==
\scalebox{0.75}{
  \begin{tikzpicture}[node distance=4cm,>=stealth',bend angle=45,auto]
    \node (1) at (0,0) {$\Free{K + W}$};
    \node (2) [right of=1] {};
    \node (3) [right of=2] {$\Free{K}$};
    \node (4) [below of=1] {$\Free{W}$};
    \node (5) [below of=2] {$\Free{K}$};
    \node (6) [below of=3] {$\Semantics$};
    %
    \draw[left hook-latex] (3) to node[swap] {$\iota_1$} (1);
    \draw[right hook-latex] (4) to node {$\iota_2$} (1);
    %
    \draw[->] (4) to node[swap] {$w$} (5);
    %
    \draw[->] (3) to node {$\FunK$} (6);
    \draw[->] (5) to node[swap] {$\FunK$} (6);
    %
    \draw[dashed, ->] (1) to node[swap] {$[\FunK, w \Cp \FunK]$} (6);
    %
  \end{tikzpicture}
}

==> Pictures/SynchronizationDiagramGeneratorErasing.tex <==
\scalebox{1}{
  \begin{tikzpicture}[node distance=2cm,>=stealth',bend angle=45,auto]
    \node (1) at (0,0) {$\Free{N}$};
    \node (2) at (4, 0) {$\Free{K}$};
    \node (3) at (0,2) {$\Free{N_w}$};
    \node (4) at (4,2) {$\Free{\overline{N_w}}$};

    \draw[left hook-latex] (4) to node[midway, above] {$\inj_{N_w}$} (3);
    \draw[->] (4) to (2);
    \draw[left hook-latex] (3) to node[midway, left] {$\sub_{N_w}$} (1);
    \draw[left hook-latex] (2) to node[midway, below] {$\sub_{K}$} (1);
  \end{tikzpicture}
}

==> Pictures/SynchronizationDiagramGeneratorMerging.tex <==
\scalebox{0.75}{
  \begin{tikzpicture}[node distance=4cm,>=stealth',bend angle=45,auto]
    \node (1) at (0,0) {$\Free{\overline{W}}$};
    \node (2) [right = 1.25cm of 1] {$\Free{W}$};
    \node (3) [right = 1.25cm of 2] {$\Free{K}$};
    \node (4) [below = 1.5cm of 1] {$\Free{W}$};
    % \node (5) [below = 1.5cm of 2] {};
    \node (6) [below = 1.5cm of 3] {$\Free{K+W}$};
    \node (7) [below right = 1.5cm and 3cm of 6.center] {$\Free{M}$};
    \node (8) [below right = 3cm and 1.5cm of 6.center] {$\Semantics$};
    %
    \draw[right hook-latex] (1) to node[font=\tiny] {$\inj_W$} (2);
    \draw[left hook-latex] (1) to node[font=\tiny,swap] {$\inj_W$} (4);
    %
    \draw[->] (2) to node[font=\tiny] {$w$} (3);
    %
    \draw[left hook-latex] (3) to node[font=\tiny] {$\iota_1$} (6);
    \draw[right hook-latex] (4) to node[font=\tiny,swap] {$\iota_2$} (6);
    %
    \draw[transform canvas={yshift=0.5ex, xshift=0.5ex}, ->] (1) to node[font=\tiny] {$\inj_W \Cp w \Cp \iota_1$} (6);
    \draw[transform canvas={yshift=-0.5ex, xshift=-0.5ex}, ->] (1) to node[font=\tiny,swap] {$\inj_W \Cp \iota_2$} (6);
    %
    \draw[dotted, ->] (6) to node[font=\tiny] {$\coeq$} (7);
    \draw[->] (6) to node[font=\tiny,swap] {$[\FunK, w \Cp \FunK]$} (8);
    \draw[dashed, ->] (7) to node[font=\tiny] {$\exists!$} (8);
    %
  \end{tikzpicture}
}

==> Pictures/SynchronizationGeneratorsAdded.tex <==
\scalebox{0.5}{
  \begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
		% First net
		%
		\node [place] (1a) at (0,-1.5) {$A$};
    %
    \node [place] (1b) at (1.25,-1.5) {$A$};
    %
		\node [transition] (2a) at (1.5,1) {$f$}
	  	edge [pre] (1a);
    %
		\node [place] (3a) at (3,1) {$B$}
			edge [pre] (2a);
    %
    \node [transition] (3b) at (3,-4)  {$h$}
     edge [pre] (1a);
    %
    %
    \node [transition] (3c) at (3,-1.5)     {$f \Cp g$}
      edge [pre] (1b);
    %
    \node [transition] (4a) at (4.5,1)     {$g$}
      edge [pre] (3a);
    %
    \node [place] (5a) at (6,1)  {$C$}
     edge [pre] (4a);
    %
    \node [place] (5c) at (5,0)  {$C$}
     edge [pre] (3c);
     %
    \node [place] (5b) at (6,-4)    {$D$}
      edge [pre] (3b);
    %
		%
		\begin{pgfonlayer}{background}
			\filldraw [line width=4mm,join=round,\backgrnd]
				(-0.5,1.5) rectangle (6.5,-4.5);
		\end{pgfonlayer}
  \end{tikzpicture}
  }

==> Pictures/SynchronizationGeneratorsAddedToSubnet.tex <==
\scalebox{0.5}{
  \begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
		% First net
		%
		\node [place] (1a) at (0,-1.5) {$A$};
    %
		\node [place] (3a) at (3,1) {$B$};
    %
    \node [transition] (3b) at (3,-4)  {$h$}
     edge [pre] (1a);
    %
    %
    \node [transition] (3c) at (3,-1.5)     {$f \Cp g$}
      edge [pre] (1a);
    %
    \node [place] (5a) at (6,1)  {$C$}
     edge [pre] (3c);
    %
    \node [place] (5b) at (6,-4)    {$D$}
      edge [pre] (3b);
    %
		%
		\begin{pgfonlayer}{background}
			\filldraw [line width=4mm,join=round,\backgrnd]
				(-0.5,1.5) rectangle (6.5,-4.5);
		\end{pgfonlayer}
  \end{tikzpicture}
}

==> Pictures/SynchronizationGeneratorsErased.tex <==
\scalebox{0.5}{
  \begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
		% First net
		%
		\node [place] (1a) at (0,-1.5) {$A$};
    %
		\node [place] (3a) at (3,1) {$B$};
    %
    \node [transition] (3b) at (3,-4)  {$h$}
     edge [pre] (1a);
    %
    \node [place] (5a) at (6,1)  {$C$};
    %
    \node [place] (5b) at (6,-4)    {$D$}
      edge [pre] (3b);
    %
		%
		\begin{pgfonlayer}{background}
			\filldraw [line width=4mm,join=round,\backgrnd]
				(-0.5,1.5) rectangle (6.5,-4.5);
		\end{pgfonlayer}
  \end{tikzpicture}
}

==> Pictures/SynchronizationGeneratorsMerged.tex <==
\scalebox{0.5}{
  \begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
		% First net
		%
		\node [place] (1a) at (0,-1.5) {$A$};
    %
		\node [transition] (2a) at (1.5,1) {$f$}
	  	edge [pre] (1a);
    %
		\node [place] (3a) at (3,1) {$B$}
			edge [pre] (2a);
    %
    \node [transition] (3b) at (3,-4)  {$h$}
     edge [pre] (1a);
    %
    %
    \node [transition] (3c) at (3,-1.5)     {$f \Cp g$}
      edge [pre] (1a);
    %
    \node [transition] (4a) at (4.5,1)     {$g$}
      edge [pre] (3a);
    %
    \node [place] (5a) at (6,1)  {$C$}
     edge [pre] (4a)
     edge [pre] (3c);
    %
    \node [place] (5b) at (6,-4)    {$D$}
      edge [pre] (3b);
    %
		%
		\begin{pgfonlayer}{background}
			\filldraw [line width=4mm,join=round,\backgrnd]
				(-0.5,1.5) rectangle (6.5,-4.5);
		\end{pgfonlayer}
  \end{tikzpicture}
  }

==> Pictures/SynchronizationReduced.tex <==
\scalebox{0.5}{
  \begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
		% First net
		%
		\node [place] (1a) at (0,-1.5) {$A$};
    %
    \node [transition] (3b) at (3,-4)  {$h$}
     edge [pre] (1a);
    %
    %
    \node [transition] (3c) at (3,-1.5)     {$f \Cp g$}
      edge [pre] (1a);
    %
    \node [place] (5a) at (6,1)  {$C$}
     edge [pre] (3c);
    %
    \node [place] (5b) at (6,-4)    {$D$}
      edge [pre] (3b);
    %
		%
		\begin{pgfonlayer}{background}
			\filldraw [line width=4mm,join=round,\backgrnd]
				(-0.5,1.5) rectangle (6.5,-4.5);
		\end{pgfonlayer}
  \end{tikzpicture}
}

==> Pictures/SynchronizationResourcesMixed.tex <==
\scalebox{0.5}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  % First net
  %
  \node [transition] (1b) at (-1.5,-1) {$f$};
  %
  \node [place,tokens=0] (2a) at (0,0) {$A$}
    edge [pre] node[swap] {3} (1b);
  %
  \node [place,tokens=0] (2b) at (0,-1)  {$B$}
        edge [pre] (1b);
  %
  \node [place,tokens=0] (2c)  at (0,-2) {$C$}
        edge [pre] node {5} (1b);
  %
  \node [place,tokens=0] (2d) at (0,-3) {$D$};
  %
  \node [transition] (3a) at (3,-2)  {$(g \Tensor h) \Cp (k \Tensor \Id{F})$}
      edge [pre] node[swap] {2} (2a)
      edge [pre]  (2b)
      edge [pre] node {4} (2c)
      edge [pre] (2c)
      edge [pre] node {4} (2d);
  %
  \node [place,tokens=0] (4a) at (3,-0.5)  {$E$};
  %
  \node [place,tokens=0] (4b) at (3,-3.5) {$F$}
      edge [pre] (3a);
  %
  %
  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
    (-2,1.5) rectangle (5,-4.5);
  \end{pgfonlayer}
\end{tikzpicture}
}

==> Pictures/SynchronizationResourcesNotShared.tex <==
\scalebox{0.5}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  % First net
  %
  \node [transition] (1b) at (-1.5,-1) {$f$};
  %
  \node [place,tokens=0] (2a) at (0,0) {$A$}
    edge [pre] node[swap] {3} (1b);
  %
  \node [place,tokens=0] (2b) at (0,-1)  {$B$}
        edge [pre] (1b);
  %
  \node [place,tokens=0] (2c)  at (0,-2) {$C$}
        edge [pre] node {5} (1b);
  %
  \node [place,tokens=0] (2d) at (0,-3) {$D$};
  %
  \node [transition] (3a) at (1.5,-2)    {$g \Tensor h$}
      edge [pre] node[swap] {2} (2a)
      edge [pre]  (2b)
      edge [pre] node {4} (2c)
      edge [pre] (2c)
      edge [pre] node {4} (2d);
  %
  \node [place,tokens=0] (4a) at (3,-1)  {$E$}
      edge [pre] (3a);
  %
  \node [place,tokens=0] (4b) at (3,-2)  {$F$}
      edge [pre] node {$2$} (3a);
  %
  \node [transition] (5a) at (4.5,-1)  {$k$}
    edge [pre] (4a)
    edge [pre] (4b);
  %
  %
  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
    (-2,1.5) rectangle (5,-4.5);
  \end{pgfonlayer}
\end{tikzpicture}
}

==> Pictures/SynchronizationResourcesShared.tex <==
\scalebox{0.5}{
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  % First net
  %
  \node [transition] (1b) at (-1.5,-1) {$f$};
  %
  \node [place,tokens=0] (2a) at (0,0) {$A$}
    edge [pre] node[swap] {3} (1b);
  %
  \node [place,tokens=0] (2b) at (0,-1)  {$B$}
        edge [pre] (1b);
  %
  \node [place,tokens=0] (2c)  at (0,-2) {$C$}
        edge [pre] node {5} (1b);
  %
  \node [place,tokens=0] (2d) at (0,-3) {$D$};
  %
  \node [transition] (3a) at (1.5,-1)   {$g \Cp k$}
      edge [pre] node[swap] {2} (2a)
      edge [pre]  (2b)
      edge [pre] node {3} (2c);
  %
  \node [transition] (3b) at (1.5,-3)   {$h$}
      edge [pre] (2c)
      edge [pre] node {4} (2d);
  %
  %
  \node [place,tokens=0] (4a) at (3,-1)  {$E$};
  %
  \node [place,tokens=0] (4b) at (3,-2)  {$F$}
      edge [pre] (3b);
  %
  %
  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,\backgrnd]
    (-2.625,1.5) rectangle (4.325,-4.5);
  \end{pgfonlayer}
\end{tikzpicture}
}

==> Pictures/SynchronizationStartingNet.tex <==
\scalebox{0.5}{
  \begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
		% First net
		%
		\node [place] (1a) at (0,-1.5) {$A$};
    %
		\node [transition] (2a) at (1.5,1) {$f$}
	  	edge [pre] (1a);
    %
		\node [place] (3a) at (3,1) {$B$}
			edge [pre] (2a);
    %
    \node [transition] (3b) at (3,-4)  {$h$}
     edge [pre] (1a);
    %
    \node [transition] (4a) at (4.5,1)     {$g$}
      edge [pre] (3a);
    %
    \node [place] (5a) at (6,1)  {$C$}
     edge [pre] (4a);
    %
    \node [place] (5b) at (6,-4)    {$D$}
      edge [pre] (3b);
    %
		%
		\begin{pgfonlayer}{background}
			\filldraw [line width=4mm,join=round,\backgrnd]
				(-0.5,1.5) rectangle (6.5,-4.5);
		\end{pgfonlayer}
  \end{tikzpicture}
  }

==> Pictures/SynchronizationSubNet.tex <==
\scalebox{0.5}{
  \begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
		% First net
		%
		\node [place] (1a) at (0,-1.5) {$A$};
    %
		\node [transition] (2a) at (1.5,1) {$f$}
	  	edge [pre] (1a);
    %
		\node [place] (3a) at (3,1) {$B$}
			edge [pre] (2a);
    %
    \node [transition] (4a) at (4.5,1)     {$g$}
      edge [pre] (3a);
    %
    \node [place] (5a) at (6,1)  {$C$}
     edge [pre] (4a);
    %
		%
		\begin{pgfonlayer}{background}
			\filldraw [line width=4mm,join=round,\backgrnd]
				(-0.5,1.5) rectangle (6.5,-4.5);
		\end{pgfonlayer}
  \end{tikzpicture}
  }

==> Pictures/SynchronizationSynchronizedNet.tex <==
\scalebox{0.5}{
  \begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
		% First net
		%
		\node [place] (1a) at (0,-1.5) {$A$};
    %
		\node [place] (3a) at (3,1) {$B$};
    %
    \node [transition] (3b) at (3,-4)  {$h$}
     edge [pre] (1a);
    %
    %
    \node [transition] (3c) at (3,-1.5)     {$f \Cp g$}
      edge [pre] (1a);
    %
    \node [place] (5a) at (6,1)  {$C$}
     edge [pre] (3c);
    %
    \node [place] (5b) at (6,-4)    {$D$}
      edge [pre] (3b);
    %
		%
		\begin{pgfonlayer}{background}
			\filldraw [line width=4mm,join=round,\backgrnd]
				(-0.5,1.5) rectangle (6.5,-4.5);
		\end{pgfonlayer}
  \end{tikzpicture}
}

==> Pictures/SynchronizationWitnessNet.tex <==
\scalebox{0.5}{
  \begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
		% First net
		%
		\node [place] (1a) at (0,-1.5) {$A$};
    %
    \node [transition] (3c) at (3,-1.5)     {$f \Cp g$}
      edge [pre] (1a);
    %
    \node [place] (5a) at (6,1)  {$C$}
     edge [pre] (3c);
    %
		\begin{pgfonlayer}{background}
			\filldraw [line width=4mm,join=round,\backgrnd]
				(-0.5,1.5) rectangle (6.5,-4.5);
		\end{pgfonlayer}
  \end{tikzpicture}
}
